Dynamic defects in photonic Floquet topological insulators

Edge modes in topological insulators are known to be robust against defects. We investigate if this also holds true when the defect is not static, but varies in time. We study the influence of defects with time-dependent coupling on the robustness of the transport along the edge in a Floquet system of helically curved waveguides. Waveguide arrays are fabricated via direct laser writing in a negative tone photoresist. We find that single dynamic defects do not destroy the chiral edge current, even when the temporal modulation is strong. Quantitative numerical simulation of the intensity in the bulk and edge waveguides confirms our observation.

==> Defekttypen7.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Defekttypen7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1387.63496094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34794057)%
    \put(0,0){\includegraphics[width=\unitlength]{Defekttypen7.pdf}}%
    \put(0.49355172,0.14616803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.75261303,0.14616803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d)}}}%
    \put(0.49318003,0.32321204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.75100845,0.32321203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.07388587,0.26392696){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{x}}}%
    \put(0.04179392,0.29641419){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{y}}}%
    \put(0.00953809,0.32526754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{z}}}%
  \end{picture}%
\endgroup%


==> Herstellung5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Herstellung5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2039.921875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47144178)%
    \put(0,0){\includegraphics[width=\unitlength]{Herstellung5.pdf}}%
    \put(0.60064164,0.00811406){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$\SI{200}{\um}$}}}%
    \put(0.33002667,0.00772127){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$\SI{30}{\um}$}}}%
    \put(0.05061215,0.01512567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.01139475,0.06350173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.74220223,0.40567231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.01067981,0.44389805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.50822594,0.44388657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.83243792,0.04399495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.79186326,0.09237102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.7922479,0.44836741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.86985811,0.00817821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\SI{30}{\um}$}}}%
  \end{picture}%
\endgroup%


==> Results7_parula_255_strong.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Results7_parula_255_strong.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{615.73071289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10302141)%
    \put(0,0){\includegraphics[width=\unitlength]{Results7_parula_255_strong2.pdf}}%
    \put(0.12875937,1.0664072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\large{Experiment}}}%
    \put(0.65014171,1.0734072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\large{Simulation}}}%
    \put(0.98163264,0.02203769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(-0.00191084,0.02205173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.42,0.00603013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{norm. intensity}}}%
    \put(0.52004375,0.99109644){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.00931954,0.99109644){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.52004375,0.75826023){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.00931954,0.75826023){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.52004375,0.52477419){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.00931954,0.52477419){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.52004375,0.29063863){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{d)}}}%
    \put(0.00931954,0.29063863){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{d)}}}%
    \put(0.29409767,0.90822484){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{excitation area}}}%
    \put(0.05960666,0.42782978){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lb]{\tiny{$\Delta\Phi=\pi$}}}%
  \end{picture}%
\endgroup%


==> Results7_parula_255_weak.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Results7_parula_255_weak.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{615.73071289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10302141)%
    \put(0,0){\includegraphics[width=\unitlength]{Results7_parula_255_weak3.pdf}}%
    \put(0.12875937,1.0664072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\large{Experiment}}}%
    \put(0.65014171,1.0734072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\large{Simulation}}}%
    \put(0.98163264,0.02203769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(-0.00191084,0.02205173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.42,0.00603013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{norm. intensity}}}%
    \put(0.52004375,0.99109644){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.00931954,0.99109644){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.52004375,0.75826023){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.00931954,0.75826023){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.52004375,0.52477419){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.00931954,0.52477419){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.52004375,0.29063863){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{d)}}}%
    \put(0.00931954,0.29063863){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{d)}}}%
    \put(0.29344146,0.88985039){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{excitation area}}}%
    \put(0.05960666,0.42782978){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lb]{\tiny{$\Delta\Phi=\pi$}}}%
  \end{picture}%
\endgroup%


==> VglExpOpti3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VglExpOpti3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2437.60703125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42959945)%
    \put(0,0){\includegraphics[width=\unitlength]{VglExpOpti3b.pdf}}%
    \put(0.37371186,0.00449162){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k_x\sqrt{3}a$}}}%
    \put(0.37324139,0.02992354){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\pi$}}}%
    \put(0.62634141,0.02773036){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2\pi$}}}%
    \put(0.11237297,0.02767553){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.0545894,0.24109651){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$E / c$}}}}%
    \put(0.08671113,0.23292143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.07173654,0.05291159){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1.5}}}%
    \put(0.07598221,0.41322736){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.5}}}%
    \put(-0.00136875,0.40097982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.69132213,0.40095756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
  \end{picture}%
\endgroup%


==> messaufbau3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'messaufbau3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1185.48535156bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5221378)%
    \put(0,0){\includegraphics[width=\unitlength]{messaufbau5.pdf}}%
    \put(0.13708666,0.04012136){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$f =\SI{250}{mm}$}}}}%
    \put(0.4168778,0.35590621){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{stage}}}%
    \put(0.3512289,0.31714423){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{x}}}%
    \put(0.38441254,0.38518496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{y}}}%
    \put(0.31393932,0.11042057){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{z}}}%
    \put(0.47455853,0.18569013){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{objective 1}}}%
    \put(0.25619962,0.18569013){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{objective 2}}}%
    \put(0.70464411,0.29868731){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$f =\SI{250}{mm}$}}}}%
    \put(0.99979262,0.21833301){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{laser}}}}%
    \put(0.90890026,0.2985291){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$f =\SI{50}{mm}$}}}}%
    \put(0.10531513,0.46432877){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{waveguide structure}}}%
    \put(0.44725374,0.13543121){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{substrate}}}%
    \put(0.02780381,0.2364244){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[b]{\smash{1}}}}%
    \put(0.54543251,0.01272452){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.21821993,0.3368002){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{white light}}}%
    \put(0.62069247,0.34177331){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{moveable slit}}}}%
    \put(0.59725678,0.12059307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f =\SI{250}{mm}$}}}%
  \end{picture}%
\endgroup%


==> strong3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'strong3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{683.98310547bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96326706)%
    \put(0,0){\includegraphics[width=\unitlength]{strong3.pdf}}%
    \put(0.00173956,0.4541332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.00235064,0.94551717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.70080134,0.90769607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{straight defect}}}%
    \put(0.69994468,0.77281328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{missing waveguide}}}%
    \put(0.70077849,0.86273516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{defect with opp. helicity}}}%
    \put(0.69994468,0.81777423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{phase-shifted defect}}}%
    \put(0.69994468,0.72785237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{no defect (perfect edge)}}}%
    \put(0.71200183,0.68305514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fit to perfect edge}}}%
    \put(0.23506475,0.51463405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.39542844,0.51463405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.55567141,0.51463405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{900}}}%
    \put(0.3130954,0.49444653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$ / $\SI{}{\um}$}}}%
    \put(0.0898247,0.51463405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07372451,0.53595502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05198833,0.62501626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.05217108,0.71395678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.05170278,0.80301746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.02151542,0.66475423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{bulk intensity}}}}%
    \put(0.05114309,0.89195826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.22049179,0.90615196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_\mathrm{s}=\SI{1093(191)}{\um}$}}}%
    \put(0.34421198,0.85212596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\exp(-z/\xi_\mathrm{s})$}}}%
    \put(0.23506403,0.0232715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.39542769,0.0232715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.55567071,0.0232715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{900}}}%
    \put(0.31309468,0.00308398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$ / $\SI{}{\um}$}}}%
    \put(0.08982399,0.0232715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07384594,0.04484831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05229251,0.0891842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.05142443,0.17812383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.07445131,0.26718168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05155008,0.44518743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.8}}}%
    \put(0.02151542,0.13099296){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{norm. edge intensity}}}}%
    \put(0.05126452,0.35612102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.4}}}%
  \end{picture}%
\endgroup%


==> weak3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'weak3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{683.98310547bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96326706)%
    \put(0,0){\includegraphics[width=\unitlength]{weak5.pdf}}%
    \put(0.01777273,0.66481488){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{bulk intensity}}}}%
    \put(0.23518605,0.51475542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.39554971,0.51475542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.55579276,0.51475542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{900}}}%
    \put(0.31321671,0.49456792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$ / $\SI{}{\um}$}}}%
    \put(0.08931923,0.51475542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03739814,0.57615984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.0366557,0.6962897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.08}}}%
    \put(0.03637015,0.81641985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.14}}}%
    \put(0.05229251,0.93654857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.07384595,0.53621016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24709284,0.88574679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_\mathrm{w}=\SI{811(94)}{\um}$}}}%
    \put(0.26505672,0.83585735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\exp(-z/\xi_\mathrm{w})$}}}%
    \put(0.2351861,0.02327146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.39554985,0.02327146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.55579287,0.02327146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{900}}}%
    \put(0.31321675,0.00308394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$ / $\SI{}{\um}$}}}%
    \put(0.08994606,0.02327146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.01777273,0.13099303){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{norm. edge intensity}}}}%
    \put(0.05229251,0.08918413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.05142443,0.17812383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.07445131,0.26718168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05155008,0.44518743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.8}}}%
    \put(0.05126452,0.35612102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.07384594,0.04469826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.00173956,0.4541332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(-0.00140487,0.94551717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.70080134,0.90769607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{straight defect}}}%
    \put(0.69994468,0.77281328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{missing waveguide}}}%
    \put(0.70077849,0.86273516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{defect with opp. helicity}}}%
    \put(0.69994468,0.81777423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{phase-shifted defect}}}%
    \put(0.69994468,0.72785237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{no defect (perfect edge)}}}%
    \put(0.71200183,0.68305514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fit to perfect edge}}}%
  \end{picture}%
\endgroup%

